Distal Explanations for Model-free Explainable Reinforcement Learning

In this paper we introduce and evaluate a distal explanation model for model-free reinforcement learning agents that can generate explanations for `why' and `why not' questions. Our starting point is the observation that causal models can generate opportunity chains that take the form of `A enables B and B causes C'. Using insights from an analysis of 240 explanations generated in a human-agent experiment, we define a distal explanation model that can analyse counterfactuals and opportunity chains using decision trees and causal models. A recurrent neural network is employed to learn opportunity chains, and decision trees are used to improve the accuracy of task prediction and the generated counterfactuals. We computationally evaluate the model in 6 reinforcement learning benchmarks using different reinforcement learning algorithms. From a study with 90 human participants, we show that our distal explanation model results in improved outcomes over three scenarios compared with two baseline explanation models.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Flowchart: Multidocument [id:dp9472820554723707] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (156.2,185) -- (213,185) -- (213,220.64) .. controls (177.5,220.64) and (184.6,233.49) .. (156.2,225.18) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (149.1,190.4) -- (205.9,190.4) -- (205.9,226.04) .. controls (170.4,226.04) and (177.5,238.89) .. (149.1,230.58) -- cycle ; \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (142,195.8) -- (198.8,195.8) -- (198.8,231.44) .. controls (163.3,231.44) and (170.4,244.29) .. (142,235.98) -- cycle ;
%Shape: Ellipse [id:dp06657486692558146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (246.8,240.88) .. controls (246.8,229.77) and (256.4,220.76) .. (268.23,220.76) .. controls (280.07,220.76) and (289.67,229.77) .. (289.67,240.88) .. controls (289.67,251.99) and (280.07,261) .. (268.23,261) .. controls (256.4,261) and (246.8,251.99) .. (246.8,240.88) -- cycle ;
%Shape: Ellipse [id:dp28363820970220366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (419.13,240.08) .. controls (419.13,228.97) and (428.73,219.96) .. (440.57,219.96) .. controls (452.4,219.96) and (462,228.97) .. (462,240.08) .. controls (462,251.19) and (452.4,260.2) .. (440.57,260.2) .. controls (428.73,260.2) and (419.13,251.19) .. (419.13,240.08) -- cycle ;
%Shape: Ellipse [id:dp8528635333958949] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.37 ] (325.68,240.88) .. controls (325.68,229.77) and (335.27,220.76) .. (347.11,220.76) .. controls (358.95,220.76) and (368.55,229.77) .. (368.55,240.88) .. controls (368.55,251.99) and (358.95,261) .. (347.11,261) .. controls (335.27,261) and (325.68,251.99) .. (325.68,240.88) -- cycle ;
%Shape: Ellipse [id:dp09214832186037558] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.37 ] (341.11,240.88) .. controls (341.11,229.77) and (350.71,220.76) .. (362.55,220.76) .. controls (374.38,220.76) and (383.98,229.77) .. (383.98,240.88) .. controls (383.98,251.99) and (374.38,261) .. (362.55,261) .. controls (350.71,261) and (341.11,251.99) .. (341.11,240.88) -- cycle ;
%Straight Lines [id:da7336500240823081] 
\draw    (289.67,240.88) -- (322.68,240.88) ;
\draw [shift={(325.68,240.88)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6860592383431385] 
\draw    (400.87,240.13) -- (416.13,240.09) ;
\draw [shift={(419.13,240.08)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6042981812546193] 
\draw    (462,240.08) -- (486,240.01) ;
\draw [shift={(489,240)}, rotate = 539.8299999999999] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp1708157959698613] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.37 ] (358,240.13) .. controls (358,229.02) and (367.6,220.01) .. (379.44,220.01) .. controls (391.27,220.01) and (400.87,229.02) .. (400.87,240.13) .. controls (400.87,251.24) and (391.27,260.25) .. (379.44,260.25) .. controls (367.6,260.25) and (358,251.24) .. (358,240.13) -- cycle ;
%Straight Lines [id:da5811591790786932] 
\draw    (214,203) -- (268,203) -- (267.36,217.77) ;
\draw [shift={(267.23,220.76)}, rotate = 272.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1749536042275628] 
\draw    (214,203) -- (347,204) -- (347.09,217.76) ;
\draw [shift={(347.11,220.76)}, rotate = 269.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6541289023844494] 
\draw    (214,203) -- (379,204) -- (379.35,217.01) ;
\draw [shift={(379.44,220.01)}, rotate = 268.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9558807641341687] 
\draw    (214,203) -- (441,204) -- (440.65,216.96) ;
\draw [shift={(440.57,219.96)}, rotate = 271.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Ellipse [id:dp8785616009459434] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (174.32,44.78) .. controls (174.32,37.89) and (179.97,32.3) .. (186.94,32.3) .. controls (193.91,32.3) and (199.56,37.89) .. (199.56,44.78) .. controls (199.56,51.67) and (193.91,57.26) .. (186.94,57.26) .. controls (179.97,57.26) and (174.32,51.67) .. (174.32,44.78) -- cycle ;
%Rounded Rect [id:dp04871798503085678] 
\draw   (130,137.93) .. controls (130,135.95) and (131.61,134.34) .. (133.59,134.34) -- (148.11,134.34) .. controls (150.1,134.34) and (151.7,135.95) .. (151.7,137.93) -- (151.7,148.71) .. controls (151.7,150.7) and (150.1,152.31) .. (148.11,152.31) -- (133.59,152.31) .. controls (131.61,152.31) and (130,150.7) .. (130,148.71) -- cycle ;
%Shape: Ellipse [id:dp6495770564569716] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (147.06,94.7) .. controls (147.06,87.81) and (152.71,82.22) .. (159.68,82.22) .. controls (166.65,82.22) and (172.3,87.81) .. (172.3,94.7) .. controls (172.3,101.59) and (166.65,107.18) .. (159.68,107.18) .. controls (152.71,107.18) and (147.06,101.59) .. (147.06,94.7) -- cycle ;
%Shape: Ellipse [id:dp15980357064620798] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.08,95.2) .. controls (202.08,88.31) and (207.73,82.72) .. (214.7,82.72) .. controls (221.67,82.72) and (227.32,88.31) .. (227.32,95.2) .. controls (227.32,102.09) and (221.67,107.68) .. (214.7,107.68) .. controls (207.73,107.68) and (202.08,102.09) .. (202.08,95.2) -- cycle ;
%Rounded Rect [id:dp3605011491668464] 
\draw   (160.29,137.43) .. controls (160.29,135.45) and (161.89,133.84) .. (163.88,133.84) -- (178.4,133.84) .. controls (180.38,133.84) and (181.99,135.45) .. (181.99,137.43) -- (181.99,148.21) .. controls (181.99,150.2) and (180.38,151.81) .. (178.4,151.81) -- (163.88,151.81) .. controls (161.89,151.81) and (160.29,150.2) .. (160.29,148.21) -- cycle ;
%Rounded Rect [id:dp8174249706277668] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.36 ] (190.07,137.43) .. controls (190.07,135.45) and (191.68,133.84) .. (193.66,133.84) -- (208.18,133.84) .. controls (210.16,133.84) and (211.77,135.45) .. (211.77,137.43) -- (211.77,148.21) .. controls (211.77,150.2) and (210.16,151.81) .. (208.18,151.81) -- (193.66,151.81) .. controls (191.68,151.81) and (190.07,150.2) .. (190.07,148.21) -- cycle ;
%Rounded Rect [id:dp04580062939725815] 
\draw   (219.34,137.43) .. controls (219.34,135.45) and (220.95,133.84) .. (222.94,133.84) -- (237.45,133.84) .. controls (239.44,133.84) and (241.05,135.45) .. (241.05,137.43) -- (241.05,148.21) .. controls (241.05,150.2) and (239.44,151.81) .. (237.45,151.81) -- (222.94,151.81) .. controls (220.95,151.81) and (219.34,150.2) .. (219.34,148.21) -- cycle ;
%Straight Lines [id:da4512680366123363] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.12,53.96) -- (209.25,83.42) ;
%Straight Lines [id:da5556385470585332] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.96,53.96) -- (164.83,81.92) ;
%Straight Lines [id:da151611072694521] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.72,105.38) -- (140.6,133.34) ;
%Straight Lines [id:da31999063170789444] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (219.34,106.88) -- (230.45,133.84) ;
%Straight Lines [id:da7189032804147668] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.82,106.38) -- (171.39,133.84) ;
%Straight Lines [id:da5595132591494865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.77,106.88) -- (200.16,134.34) ;
%Shape: Ellipse [id:dp12360515099638802] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (254.57,96.2) .. controls (254.57,89.3) and (260.22,83.72) .. (267.19,83.72) .. controls (274.16,83.72) and (279.81,89.3) .. (279.81,96.2) .. controls (279.81,103.09) and (274.16,108.68) .. (267.19,108.68) .. controls (260.22,108.68) and (254.57,103.09) .. (254.57,96.2) -- cycle ;
%Shape: Ellipse [id:dp1079810314044618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.38,120.86) .. controls (301.38,113.97) and (307.03,108.38) .. (314,108.38) .. controls (320.97,108.38) and (326.62,113.97) .. (326.62,120.86) .. controls (326.62,127.75) and (320.97,133.34) .. (314,133.34) .. controls (307.03,133.34) and (301.38,127.75) .. (301.38,120.86) -- cycle ;
%Shape: Ellipse [id:dp49042182860371275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (352.6,91.24) .. controls (352.6,84.35) and (358.25,78.76) .. (365.22,78.76) .. controls (372.19,78.76) and (377.83,84.35) .. (377.83,91.24) .. controls (377.83,98.13) and (372.19,103.72) .. (365.22,103.72) .. controls (358.25,103.72) and (352.6,98.13) .. (352.6,91.24) -- cycle ;
%Shape: Ellipse [id:dp4151675758779656] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (301.99,70.74) .. controls (301.99,63.85) and (307.64,58.26) .. (314.61,58.26) .. controls (321.57,58.26) and (327.22,63.85) .. (327.22,70.74) .. controls (327.22,77.63) and (321.57,83.22) .. (314.61,83.22) .. controls (307.64,83.22) and (301.99,77.63) .. (301.99,70.74) -- cycle ;
%Shape: Ellipse [id:dp58755761463182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (352.09,129.68) .. controls (352.09,122.78) and (357.74,117.2) .. (364.71,117.2) .. controls (371.68,117.2) and (377.33,122.78) .. (377.33,129.68) .. controls (377.33,136.57) and (371.68,142.16) .. (364.71,142.16) .. controls (357.74,142.16) and (352.09,136.57) .. (352.09,129.68) -- cycle ;
%Shape: Ellipse [id:dp17093668499864023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (352.09,50.3) .. controls (352.09,43.41) and (357.74,37.82) .. (364.71,37.82) .. controls (371.68,37.82) and (377.33,43.41) .. (377.33,50.3) .. controls (377.33,57.2) and (371.68,62.78) .. (364.71,62.78) .. controls (357.74,62.78) and (352.09,57.2) .. (352.09,50.3) -- cycle ;
%Shape: Ellipse [id:dp5807801676108975] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (359.09,158.11) .. controls (359.09,151.22) and (364.74,145.63) .. (371.71,145.63) .. controls (378.68,145.63) and (384.33,151.22) .. (384.33,158.11) .. controls (384.33,165) and (378.68,170.59) .. (371.71,170.59) .. controls (364.74,170.59) and (359.09,165) .. (359.09,158.11) -- cycle ;
%Shape: Ellipse [id:dp17306191619915468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (416.36,135) .. controls (416.36,128.11) and (422.01,122.52) .. (428.98,122.52) .. controls (435.95,122.52) and (441.6,128.11) .. (441.6,135) .. controls (441.6,141.89) and (435.95,147.48) .. (428.98,147.48) .. controls (422.01,147.48) and (416.36,141.89) .. (416.36,135) -- cycle ;
%Shape: Ellipse [id:dp7939878048516669] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (416.03,67.11) .. controls (416.03,60.22) and (421.68,54.63) .. (428.65,54.63) .. controls (435.62,54.63) and (441.27,60.22) .. (441.27,67.11) .. controls (441.27,74) and (435.62,79.59) .. (428.65,79.59) .. controls (421.68,79.59) and (416.03,74) .. (416.03,67.11) -- cycle ;
%Straight Lines [id:da7089129615824783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (279.81,96.2) -- (299.68,114.81) ;
\draw [shift={(301.87,116.86)}, rotate = 223.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9278244777189533] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (279.81,96.2) -- (298.7,74.51) ;
\draw [shift={(301.99,70.74)}, rotate = 491.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.22,-6.35) -- (0,0) -- (13.22,6.35) -- (8.78,0) -- cycle    ;
%Straight Lines [id:da24221735028446822] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (327.22,70.74) -- (348.71,88.1) ;
\draw [shift={(352.6,91.24)}, rotate = 218.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Straight Lines [id:da6085599997585136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (326.62,120.86) -- (350.62,93.49) ;
\draw [shift={(352.6,91.24)}, rotate = 491.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da244736147775652] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.33,129.68) -- (414.45,69.66) ;
\draw [shift={(416.03,67.11)}, rotate = 481.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4458617974564496] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.33,129.68) -- (413.39,134.6) ;
\draw [shift={(416.36,135)}, rotate = 187.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5544068521872223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (377.83,91.24) -- (413.06,131.25) ;
\draw [shift={(416.36,135)}, rotate = 228.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (14.29,-6.86) -- (0,0) -- (14.29,6.86) -- cycle    ;
%Straight Lines [id:da30473967725527396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.33,50.3) -- (415.11,132.28) ;
\draw [shift={(416.36,135)}, rotate = 245.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6287923320598576] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (384.33,158.11) -- (413.93,136.76) ;
\draw [shift={(416.36,135)}, rotate = 504.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7145739011862435] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (384.33,158.11) -- (415.04,69.94) ;
\draw [shift={(416.03,67.11)}, rotate = 469.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4303713404697449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (377.33,50.3) -- (413.28,65.92) ;
\draw [shift={(416.03,67.11)}, rotate = 203.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4321975365284296] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (377.83,91.24) -- (411.8,69.78) ;
\draw [shift={(416.03,67.11)}, rotate = 507.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10,-4.8) -- (0,0) -- (10,4.8) -- cycle    ;
%Straight Lines [id:da7804263890132774] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (220.61,83.44) .. controls (219.68,81.27) and (220.29,79.73) .. (222.46,78.8) .. controls (224.63,77.87) and (225.25,76.33) .. (224.32,74.16) .. controls (223.39,71.99) and (224.01,70.45) .. (226.18,69.52) .. controls (228.35,68.59) and (228.97,67.04) .. (228.04,64.87) -- (228.99,62.49) -- (228.99,62.49) -- (230.02,62.5) .. controls (231.71,60.86) and (233.38,60.88) .. (235.02,62.57) .. controls (236.67,64.26) and (238.33,64.28) .. (240.02,62.64) .. controls (241.71,61) and (243.37,61.02) .. (245.02,62.71) .. controls (246.67,64.4) and (248.33,64.42) .. (250.02,62.77) .. controls (251.71,61.13) and (253.37,61.15) .. (255.02,62.84) .. controls (256.67,64.53) and (258.33,64.55) .. (260.02,62.91) .. controls (261.71,61.27) and (263.37,61.29) .. (265.02,62.98) .. controls (266.67,64.67) and (268.33,64.69) .. (270.02,63.05) .. controls (271.71,61.41) and (273.37,61.43) .. (275.02,63.12) .. controls (276.67,64.81) and (278.33,64.83) .. (280.02,63.19) .. controls (281.71,61.54) and (283.37,61.56) .. (285.02,63.25) .. controls (286.66,64.94) and (288.32,64.96) .. (290.01,63.32) .. controls (291.7,61.68) and (293.36,61.7) .. (295.01,63.39) .. controls (296.66,65.08) and (298.32,65.1) .. (300.01,63.46) -- (300.67,63.47) -- (300.67,63.47)(223.39,84.56) .. controls (222.46,82.39) and (223.08,80.84) .. (225.25,79.91) .. controls (227.42,78.98) and (228.04,77.44) .. (227.11,75.27) .. controls (226.18,73.1) and (226.79,71.56) .. (228.96,70.63) .. controls (231.13,69.7) and (231.75,68.16) .. (230.82,65.99) -- (231.01,65.51) -- (231.01,65.51) -- (234.98,65.57) .. controls (236.62,67.26) and (238.29,67.28) .. (239.98,65.64) .. controls (241.67,64) and (243.33,64.02) .. (244.98,65.71) .. controls (246.63,67.4) and (248.29,67.42) .. (249.98,65.77) .. controls (251.67,64.13) and (253.33,64.15) .. (254.98,65.84) .. controls (256.63,67.53) and (258.29,67.55) .. (259.98,65.91) .. controls (261.67,64.27) and (263.33,64.29) .. (264.98,65.98) .. controls (266.63,67.67) and (268.29,67.69) .. (269.98,66.05) .. controls (271.67,64.41) and (273.33,64.43) .. (274.98,66.12) .. controls (276.62,67.81) and (278.28,67.83) .. (279.97,66.18) .. controls (281.66,64.54) and (283.32,64.56) .. (284.97,66.25) .. controls (286.62,67.94) and (288.28,67.96) .. (289.97,66.32) .. controls (291.66,64.68) and (293.32,64.7) .. (294.97,66.39) .. controls (296.62,68.08) and (298.28,68.1) .. (299.97,66.46) -- (300.63,66.47) -- (300.63,66.47) ;
\draw [shift={(303,65)}, rotate = 0.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da22388475768114047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (199.56,43.28) .. controls (201.23,41.61) and (202.89,41.62) .. (204.56,43.29) .. controls (206.23,44.96) and (207.89,44.96) .. (209.56,43.3) .. controls (211.23,41.63) and (212.89,41.63) .. (214.56,43.3) .. controls (216.23,44.97) and (217.89,44.97) .. (219.56,43.31) .. controls (221.23,41.65) and (222.89,41.65) .. (224.56,43.32) .. controls (226.23,44.99) and (227.89,44.99) .. (229.56,43.33) .. controls (231.23,41.66) and (232.89,41.66) .. (234.56,43.33) .. controls (236.23,45) and (237.89,45) .. (239.56,43.34) .. controls (241.23,41.68) and (242.89,41.68) .. (244.56,43.35) .. controls (246.23,45.02) and (247.89,45.02) .. (249.56,43.36) .. controls (251.23,41.7) and (252.89,41.7) .. (254.56,43.37) .. controls (256.23,45.04) and (257.89,45.04) .. (259.56,43.37) .. controls (261.23,41.71) and (262.89,41.71) .. (264.56,43.38) .. controls (266.23,45.05) and (267.89,45.05) .. (269.56,43.39) .. controls (271.23,41.73) and (272.89,41.73) .. (274.56,43.4) .. controls (276.23,45.07) and (277.89,45.07) .. (279.56,43.4) .. controls (281.23,41.74) and (282.89,41.74) .. (284.56,43.41) .. controls (286.23,45.08) and (287.89,45.08) .. (289.56,43.42) .. controls (291.23,41.76) and (292.89,41.76) .. (294.56,43.43) .. controls (296.23,45.1) and (297.89,45.1) .. (299.56,43.44) .. controls (301.23,41.77) and (302.89,41.77) .. (304.56,43.44) .. controls (306.23,45.11) and (307.89,45.11) .. (309.56,43.45) .. controls (311.23,41.79) and (312.89,41.79) .. (314.56,43.46) .. controls (316.23,45.13) and (317.89,45.13) .. (319.56,43.47) .. controls (321.23,41.8) and (322.89,41.8) .. (324.56,43.47) -- (327.93,43.48) -- (327.93,43.48) -- (328.36,43.86) .. controls (330.71,43.73) and (331.96,44.84) .. (332.09,47.19) .. controls (332.22,49.54) and (333.47,50.65) .. (335.82,50.52) .. controls (338.17,50.39) and (339.42,51.5) .. (339.55,53.85) .. controls (339.68,56.2) and (340.93,57.31) .. (343.28,57.18) .. controls (345.63,57.04) and (346.88,58.15) .. (347.01,60.5) .. controls (347.14,62.85) and (348.39,63.96) .. (350.74,63.83) .. controls (353.09,63.7) and (354.34,64.81) .. (354.47,67.16) .. controls (354.6,69.51) and (355.85,70.62) .. (358.2,70.49) .. controls (360.55,70.36) and (361.8,71.47) .. (361.93,73.82) -- (364.46,76.07) -- (364.46,76.07)(199.55,46.28) .. controls (201.22,44.61) and (202.89,44.62) .. (204.55,46.29) .. controls (206.22,47.96) and (207.88,47.96) .. (209.55,46.3) .. controls (211.22,44.63) and (212.88,44.63) .. (214.55,46.3) .. controls (216.22,47.97) and (217.88,47.97) .. (219.55,46.31) .. controls (221.22,44.65) and (222.88,44.65) .. (224.55,46.32) .. controls (226.22,47.99) and (227.88,47.99) .. (229.55,46.33) .. controls (231.22,44.66) and (232.88,44.66) .. (234.55,46.33) .. controls (236.22,48) and (237.88,48) .. (239.55,46.34) .. controls (241.22,44.68) and (242.88,44.68) .. (244.55,46.35) .. controls (246.22,48.02) and (247.88,48.02) .. (249.55,46.36) .. controls (251.22,44.7) and (252.88,44.7) .. (254.55,46.37) .. controls (256.22,48.04) and (257.88,48.04) .. (259.55,46.37) .. controls (261.22,44.71) and (262.88,44.71) .. (264.55,46.38) .. controls (266.22,48.05) and (267.88,48.05) .. (269.55,46.39) .. controls (271.22,44.73) and (272.88,44.73) .. (274.55,46.4) .. controls (276.22,48.07) and (277.88,48.07) .. (279.55,46.4) .. controls (281.22,44.74) and (282.88,44.74) .. (284.55,46.41) .. controls (286.22,48.08) and (287.88,48.08) .. (289.55,46.42) .. controls (291.22,44.76) and (292.88,44.76) .. (294.55,46.43) .. controls (296.22,48.1) and (297.88,48.1) .. (299.55,46.44) .. controls (301.22,44.77) and (302.88,44.77) .. (304.55,46.44) .. controls (306.22,48.11) and (307.88,48.11) .. (309.55,46.45) .. controls (311.22,44.79) and (312.88,44.79) .. (314.55,46.46) .. controls (316.22,48.13) and (317.88,48.13) .. (319.55,46.47) .. controls (321.22,44.8) and (322.88,44.8) .. (324.55,46.47) -- (326.79,46.48) -- (326.79,46.48) -- (330.09,49.43) .. controls (330.22,51.78) and (331.47,52.89) .. (333.82,52.76) .. controls (336.17,52.63) and (337.42,53.74) .. (337.55,56.09) .. controls (337.68,58.44) and (338.93,59.55) .. (341.28,59.41) .. controls (343.63,59.28) and (344.88,60.39) .. (345.01,62.74) .. controls (345.14,65.09) and (346.39,66.2) .. (348.74,66.07) .. controls (351.09,65.94) and (352.34,67.05) .. (352.48,69.4) .. controls (352.61,71.75) and (353.86,72.86) .. (356.21,72.73) .. controls (358.56,72.6) and (359.81,73.71) .. (359.94,76.06) -- (362.46,78.31) -- (362.46,78.31) ;
\draw [shift={(365.22,78.76)}, rotate = 41.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da887738788904779] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (467,102) -- (583,103) -- (583,172) ;
\draw [shift={(583,175)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8476263817353757] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (515,240) -- (642,242) -- (642,200) ;
\draw [shift={(642,197)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7876460925847275] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (467,102) -- (614,103) -- (614,173) ;
\draw [shift={(614,176)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da059191435136021875] 
\draw    (185,184) -- (185,152) ;
\draw [shift={(185,149)}, rotate = 450] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5120131694535752] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.24 ] (245,197) -- (466,197) -- (466,265) -- (245,265) -- cycle ;
%Shape: Rectangle [id:dp8075987385294643] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.14 ] (127,32.3) -- (246,32.3) -- (246,171) -- (127,171) -- cycle ;
%Shape: Rectangle [id:dp15783009818655458] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=0.31 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.1 ] (246,32) -- (466,32) -- (466,171) -- (246,171) -- cycle ;

% Text Node
\draw (216,183) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Train RNN};
% Text Node
\draw (365.22,91.24) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (200.92,142.82) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{s}$};
% Text Node
\draw (304.92,227.82) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{s}$};
% Text Node
\draw (314.61,70.74) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$S$};
% Text Node
\draw (473,248) node [anchor=north west][inner sep=0.75pt]   [align=left] {Predicted distal action};
% Text Node
\draw (502,239) node  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (463.71,178.99) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{Explanation::\ ( S,\ A_{n} ,\ A_{a})}$};
% Text Node
\draw (67,169) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {Train tree policy};
% Text Node
\draw (119,241) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {RL agent trace};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,383); %set diagram left start at 0, and has height of 383

%Shape: Circle [id:dp6126496630217726] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (88.8,28.6) .. controls (88.8,14.79) and (99.99,3.6) .. (113.8,3.6) .. controls (127.61,3.6) and (138.8,14.79) .. (138.8,28.6) .. controls (138.8,42.41) and (127.61,53.6) .. (113.8,53.6) .. controls (99.99,53.6) and (88.8,42.41) .. (88.8,28.6) -- cycle ;
%Rounded Rect [id:dp7778378886544752] 
\draw   (1,215.2) .. controls (1,211.22) and (4.22,208) .. (8.2,208) -- (36.8,208) .. controls (40.78,208) and (44,211.22) .. (44,215.2) -- (44,236.8) .. controls (44,240.78) and (40.78,244) .. (36.8,244) -- (8.2,244) .. controls (4.22,244) and (1,240.78) .. (1,236.8) -- cycle ;
%Shape: Circle [id:dp09727193021986746] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (34.8,128.6) .. controls (34.8,114.79) and (45.99,103.6) .. (59.8,103.6) .. controls (73.61,103.6) and (84.8,114.79) .. (84.8,128.6) .. controls (84.8,142.41) and (73.61,153.6) .. (59.8,153.6) .. controls (45.99,153.6) and (34.8,142.41) .. (34.8,128.6) -- cycle ;
%Shape: Circle [id:dp8585899095133827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.8,129.6) .. controls (143.8,115.79) and (154.99,104.6) .. (168.8,104.6) .. controls (182.61,104.6) and (193.8,115.79) .. (193.8,129.6) .. controls (193.8,143.41) and (182.61,154.6) .. (168.8,154.6) .. controls (154.99,154.6) and (143.8,143.41) .. (143.8,129.6) -- cycle ;
%Rounded Rect [id:dp3168292987891357] 
\draw   (61,214.2) .. controls (61,210.22) and (64.22,207) .. (68.2,207) -- (96.8,207) .. controls (100.78,207) and (104,210.22) .. (104,214.2) -- (104,235.8) .. controls (104,239.78) and (100.78,243) .. (96.8,243) -- (68.2,243) .. controls (64.22,243) and (61,239.78) .. (61,235.8) -- cycle ;
%Rounded Rect [id:dp5681518856708707] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.36 ] (120,214.2) .. controls (120,210.22) and (123.22,207) .. (127.2,207) -- (155.8,207) .. controls (159.78,207) and (163,210.22) .. (163,214.2) -- (163,235.8) .. controls (163,239.78) and (159.78,243) .. (155.8,243) -- (127.2,243) .. controls (123.22,243) and (120,239.78) .. (120,235.8) -- cycle ;
%Rounded Rect [id:dp2513142025413537] 
\draw   (178,214.2) .. controls (178,210.22) and (181.22,207) .. (185.2,207) -- (213.8,207) .. controls (217.78,207) and (221,210.22) .. (221,214.2) -- (221,235.8) .. controls (221,239.78) and (217.78,243) .. (213.8,243) -- (185.2,243) .. controls (181.22,243) and (178,239.78) .. (178,235.8) -- cycle ;
%Straight Lines [id:da6072521788667107] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (132,47) -- (158,106) ;

%Straight Lines [id:da5214816055088458] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (98,47) -- (70,103) ;

%Straight Lines [id:da7401640977026385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (48,150) -- (22,206) ;

%Straight Lines [id:da502478272992134] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (178,153) -- (200,207) ;

%Straight Lines [id:da9859410119584924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68,152) -- (83,207) ;

%Straight Lines [id:da20425462560128005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163,153) -- (140,208) ;

%Shape: Circle [id:dp3628737893167622] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (247.8,131.6) .. controls (247.8,117.79) and (258.99,106.6) .. (272.8,106.6) .. controls (286.61,106.6) and (297.8,117.79) .. (297.8,131.6) .. controls (297.8,145.41) and (286.61,156.6) .. (272.8,156.6) .. controls (258.99,156.6) and (247.8,145.41) .. (247.8,131.6) -- cycle ;
%Shape: Circle [id:dp17673631726760908] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (340.53,181) .. controls (340.53,167.19) and (351.73,156) .. (365.53,156) .. controls (379.34,156) and (390.53,167.19) .. (390.53,181) .. controls (390.53,194.81) and (379.34,206) .. (365.53,206) .. controls (351.73,206) and (340.53,194.81) .. (340.53,181) -- cycle ;
%Shape: Circle [id:dp02039080340853605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442,121.67) .. controls (442,107.86) and (453.19,96.67) .. (467,96.67) .. controls (480.81,96.67) and (492,107.86) .. (492,121.67) .. controls (492,135.47) and (480.81,146.67) .. (467,146.67) .. controls (453.19,146.67) and (442,135.47) .. (442,121.67) -- cycle ;
%Shape: Circle [id:dp6207087891526928] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (341.73,80.6) .. controls (341.73,66.79) and (352.93,55.6) .. (366.73,55.6) .. controls (380.54,55.6) and (391.73,66.79) .. (391.73,80.6) .. controls (391.73,94.41) and (380.54,105.6) .. (366.73,105.6) .. controls (352.93,105.6) and (341.73,94.41) .. (341.73,80.6) -- cycle ;
%Shape: Circle [id:dp30085311404111703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (441,198.67) .. controls (441,184.86) and (452.19,173.67) .. (466,173.67) .. controls (479.81,173.67) and (491,184.86) .. (491,198.67) .. controls (491,212.47) and (479.81,223.67) .. (466,223.67) .. controls (452.19,223.67) and (441,212.47) .. (441,198.67) -- cycle ;
%Shape: Circle [id:dp7655179575574849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (441,39.67) .. controls (441,25.86) and (452.19,14.67) .. (466,14.67) .. controls (479.81,14.67) and (491,25.86) .. (491,39.67) .. controls (491,53.47) and (479.81,64.67) .. (466,64.67) .. controls (452.19,64.67) and (441,53.47) .. (441,39.67) -- cycle ;
%Shape: Circle [id:dp2031238959241628] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (441,281.67) .. controls (441,267.86) and (452.19,256.67) .. (466,256.67) .. controls (479.81,256.67) and (491,267.86) .. (491,281.67) .. controls (491,295.47) and (479.81,306.67) .. (466,306.67) .. controls (452.19,306.67) and (441,295.47) .. (441,281.67) -- cycle ;
%Shape: Circle [id:dp4981922579735161] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (568.33,209.33) .. controls (568.33,195.53) and (579.53,184.33) .. (593.33,184.33) .. controls (607.14,184.33) and (618.33,195.53) .. (618.33,209.33) .. controls (618.33,223.14) and (607.14,234.33) .. (593.33,234.33) .. controls (579.53,234.33) and (568.33,223.14) .. (568.33,209.33) -- cycle ;
%Shape: Circle [id:dp8718014449553761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (567.67,73.33) .. controls (567.67,59.53) and (578.86,48.33) .. (592.67,48.33) .. controls (606.47,48.33) and (617.67,59.53) .. (617.67,73.33) .. controls (617.67,87.14) and (606.47,98.33) .. (592.67,98.33) .. controls (578.86,98.33) and (567.67,87.14) .. (567.67,73.33) -- cycle ;
%Shape: Rectangle [id:dp739035500953551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (617.5,114) -- (684.5,114) -- (684.5,152.2) -- (617.5,152.2) -- cycle ;
%Straight Lines [id:da7114282642707477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (297.8,131.6) -- (340.05,171.62) ;
\draw [shift={(341.5,173)}, rotate = 223.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da735016192883047] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (297.8,131.6) -- (337.82,85.15) ;
\draw [shift={(341.73,80.6)}, rotate = 490.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;

%Straight Lines [id:da30716720440372125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (391.73,80.6) -- (437.35,117.87) ;
\draw [shift={(442,121.67)}, rotate = 219.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  [draw opacity=0] (20.54,-9.87) -- (0,0) -- (20.54,9.87) -- cycle    ;

%Straight Lines [id:da5108060167636972] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (390.53,181) -- (440.69,123.18) ;
\draw [shift={(442,121.67)}, rotate = 490.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7751184748647149] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,198.67) -- (566.62,75.04) ;
\draw [shift={(567.67,73.33)}, rotate = 481.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6984476998465075] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,198.67) -- (566.35,209.06) ;
\draw [shift={(568.33,209.33)}, rotate = 187.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9770255753487518] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3.75]    (492,121.67) -- (564.39,204.81) ;
\draw [shift={(568.33,209.33)}, rotate = 228.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=3.75]  [draw opacity=0] (20.54,-9.87) -- (0,0) -- (20.54,9.87) -- cycle    ;

%Straight Lines [id:da6822667003035392] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,39.67) -- (567.5,207.51) ;
\draw [shift={(568.33,209.33)}, rotate = 245.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da6954660298024138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,281.67) -- (566.87,210.7) ;
\draw [shift={(568.33,209.33)}, rotate = 496.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da2989873067297768] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,281.67) -- (566.98,75.21) ;
\draw [shift={(567.67,73.33)}, rotate = 470.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0749368582311396] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491,39.67) -- (565.84,72.53) ;
\draw [shift={(567.67,73.33)}, rotate = 203.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7673261891071916] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=4.5]    (492,121.67) -- (561.77,77.1) ;
\draw [shift={(567.67,73.33)}, rotate = 507.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=4.5]  [draw opacity=0] (24.11,-11.58) -- (0,0) -- (24.11,11.58) -- cycle    ;

%Straight Lines [id:da24469827576208059] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (618.33,209.33) -- (655.5,156) ;

%Straight Lines [id:da8619857013119638] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (617.67,73.33) -- (655.5,114) ;

%Straight Lines [id:da6172857498426121] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (194.85,136.77) .. controls (197.17,136.34) and (198.54,137.29) .. (198.97,139.61) .. controls (199.39,141.93) and (200.76,142.88) .. (203.08,142.45) .. controls (205.4,142.02) and (206.77,142.97) .. (207.2,145.29) .. controls (207.62,147.61) and (208.99,148.56) .. (211.31,148.13) .. controls (213.63,147.7) and (215,148.65) .. (215.43,150.97) .. controls (215.85,153.29) and (217.22,154.24) .. (219.54,153.81) .. controls (221.86,153.38) and (223.23,154.33) .. (223.66,156.65) .. controls (224.08,158.97) and (225.45,159.92) .. (227.77,159.49) .. controls (230.09,159.06) and (231.46,160.01) .. (231.89,162.33) .. controls (232.31,164.65) and (233.68,165.6) .. (236,165.17) .. controls (238.32,164.74) and (239.69,165.69) .. (240.12,168.01) .. controls (240.54,170.33) and (241.91,171.28) .. (244.23,170.85) .. controls (246.55,170.42) and (247.92,171.37) .. (248.35,173.69) .. controls (248.77,176.01) and (250.14,176.96) .. (252.46,176.53) .. controls (254.78,176.1) and (256.15,177.05) .. (256.58,179.37) .. controls (257,181.69) and (258.37,182.64) .. (260.69,182.21) .. controls (263.01,181.78) and (264.38,182.73) .. (264.81,185.05) -- (265.47,185.5) -- (265.47,185.5) -- (270,185.5) .. controls (271.67,187.17) and (273.33,187.17) .. (275,185.5) .. controls (276.67,183.83) and (278.33,183.83) .. (280,185.5) .. controls (281.67,187.17) and (283.33,187.17) .. (285,185.5) .. controls (286.67,183.83) and (288.33,183.83) .. (290,185.5) .. controls (291.67,187.17) and (293.33,187.17) .. (295,185.5) .. controls (296.67,183.83) and (298.33,183.83) .. (300,185.5) .. controls (301.67,187.17) and (303.33,187.17) .. (305,185.5) .. controls (306.67,183.83) and (308.33,183.83) .. (310,185.5) .. controls (311.67,187.17) and (313.33,187.17) .. (315,185.5) .. controls (316.67,183.83) and (318.33,183.83) .. (320,185.5) .. controls (321.67,187.17) and (323.33,187.17) .. (325,185.5) .. controls (326.67,183.83) and (328.33,183.83) .. (330,185.5) .. controls (331.67,187.17) and (333.33,187.17) .. (335,185.5) -- (337.65,185.5) -- (337.65,185.5)(193.15,139.23) .. controls (195.46,138.8) and (196.83,139.75) .. (197.26,142.07) .. controls (197.69,144.39) and (199.06,145.34) .. (201.38,144.91) .. controls (203.7,144.48) and (205.07,145.43) .. (205.49,147.75) .. controls (205.92,150.07) and (207.29,151.02) .. (209.61,150.59) .. controls (211.93,150.16) and (213.3,151.11) .. (213.72,153.43) .. controls (214.15,155.75) and (215.52,156.7) .. (217.84,156.27) .. controls (220.16,155.84) and (221.53,156.79) .. (221.95,159.11) .. controls (222.38,161.43) and (223.75,162.38) .. (226.07,161.95) .. controls (228.39,161.52) and (229.76,162.47) .. (230.18,164.79) .. controls (230.61,167.11) and (231.98,168.06) .. (234.3,167.63) .. controls (236.62,167.2) and (237.99,168.15) .. (238.41,170.47) .. controls (238.84,172.79) and (240.21,173.74) .. (242.53,173.31) .. controls (244.85,172.88) and (246.22,173.83) .. (246.64,176.15) .. controls (247.07,178.47) and (248.44,179.42) .. (250.76,178.99) .. controls (253.08,178.56) and (254.45,179.51) .. (254.87,181.83) .. controls (255.3,184.15) and (256.67,185.1) .. (258.99,184.67) .. controls (261.31,184.24) and (262.68,185.19) .. (263.11,187.51) -- (264.53,188.5) -- (264.53,188.5) -- (265,188.5) .. controls (266.67,186.83) and (268.33,186.83) .. (270,188.5) .. controls (271.67,190.17) and (273.33,190.17) .. (275,188.5) .. controls (276.67,186.83) and (278.33,186.83) .. (280,188.5) .. controls (281.67,190.17) and (283.33,190.17) .. (285,188.5) .. controls (286.67,186.83) and (288.33,186.83) .. (290,188.5) .. controls (291.67,190.17) and (293.33,190.17) .. (295,188.5) .. controls (296.67,186.83) and (298.33,186.83) .. (300,188.5) .. controls (301.67,190.17) and (303.33,190.17) .. (305,188.5) .. controls (306.67,186.83) and (308.33,186.83) .. (310,188.5) .. controls (311.67,190.17) and (313.33,190.17) .. (315,188.5) .. controls (316.67,186.83) and (318.33,186.83) .. (320,188.5) .. controls (321.67,190.17) and (323.33,190.17) .. (325,188.5) .. controls (326.67,186.83) and (328.33,186.83) .. (330,188.5) .. controls (331.67,190.17) and (333.33,190.17) .. (335,188.5) -- (337.65,188.5) -- (337.65,188.5) ;
\draw [shift={(340,187)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da45612150919948236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (138.8,27.1) .. controls (140.47,25.44) and (142.14,25.44) .. (143.8,27.11) .. controls (145.47,28.78) and (147.13,28.78) .. (148.8,27.12) .. controls (150.47,25.45) and (152.13,25.45) .. (153.8,27.12) .. controls (155.47,28.79) and (157.13,28.79) .. (158.8,27.13) .. controls (160.47,25.47) and (162.13,25.47) .. (163.8,27.14) .. controls (165.47,28.81) and (167.13,28.81) .. (168.8,27.15) .. controls (170.47,25.49) and (172.13,25.49) .. (173.8,27.16) .. controls (175.47,28.83) and (177.13,28.83) .. (178.8,27.16) .. controls (180.47,25.5) and (182.13,25.5) .. (183.8,27.17) .. controls (185.47,28.84) and (187.13,28.84) .. (188.8,27.18) .. controls (190.47,25.52) and (192.13,25.52) .. (193.8,27.19) .. controls (195.47,28.86) and (197.13,28.86) .. (198.8,27.19) .. controls (200.47,25.53) and (202.13,25.53) .. (203.8,27.2) .. controls (205.47,28.87) and (207.13,28.87) .. (208.8,27.21) .. controls (210.47,25.55) and (212.13,25.55) .. (213.8,27.22) .. controls (215.47,28.89) and (217.13,28.89) .. (218.8,27.23) .. controls (220.47,25.56) and (222.13,25.56) .. (223.8,27.23) .. controls (225.47,28.9) and (227.13,28.9) .. (228.8,27.24) .. controls (230.47,25.58) and (232.13,25.58) .. (233.8,27.25) .. controls (235.47,28.92) and (237.13,28.92) .. (238.8,27.26) .. controls (240.47,25.6) and (242.13,25.6) .. (243.8,27.27) .. controls (245.47,28.94) and (247.13,28.94) .. (248.8,27.27) .. controls (250.47,25.61) and (252.13,25.61) .. (253.8,27.28) .. controls (255.47,28.95) and (257.13,28.95) .. (258.8,27.29) .. controls (260.47,25.63) and (262.13,25.63) .. (263.8,27.3) .. controls (265.47,28.97) and (267.13,28.97) .. (268.8,27.31) .. controls (270.47,25.64) and (272.13,25.64) .. (273.8,27.31) .. controls (275.47,28.98) and (277.13,28.98) .. (278.8,27.32) .. controls (280.47,25.66) and (282.13,25.66) .. (283.8,27.33) .. controls (285.47,29) and (287.13,29) .. (288.8,27.34) .. controls (290.47,25.67) and (292.13,25.67) .. (293.8,27.34) .. controls (295.47,29.01) and (297.13,29.01) .. (298.8,27.35) .. controls (300.47,25.69) and (302.13,25.69) .. (303.8,27.36) .. controls (305.47,29.03) and (307.13,29.03) .. (308.8,27.37) .. controls (310.47,25.71) and (312.13,25.71) .. (313.8,27.38) .. controls (315.47,29.05) and (317.13,29.05) .. (318.8,27.38) .. controls (320.47,25.72) and (322.13,25.72) .. (323.8,27.39) .. controls (325.47,29.06) and (327.13,29.06) .. (328.8,27.4) .. controls (330.47,25.74) and (332.13,25.74) .. (333.8,27.41) .. controls (335.47,29.08) and (337.13,29.08) .. (338.8,27.42) .. controls (340.47,25.75) and (342.13,25.75) .. (343.8,27.42) .. controls (345.47,29.09) and (347.13,29.09) .. (348.8,27.43) .. controls (350.47,25.77) and (352.13,25.77) .. (353.8,27.44) .. controls (355.47,29.11) and (357.13,29.11) .. (358.8,27.45) .. controls (360.47,25.79) and (362.13,25.79) .. (363.8,27.46) .. controls (365.47,29.13) and (367.13,29.13) .. (368.8,27.46) .. controls (370.47,25.8) and (372.13,25.8) .. (373.8,27.47) .. controls (375.47,29.14) and (377.13,29.14) .. (378.8,27.48) .. controls (380.47,25.82) and (382.13,25.82) .. (383.8,27.49) .. controls (385.47,29.16) and (387.13,29.16) .. (388.8,27.49) -- (392.58,27.5) -- (392.58,27.5) -- (393,27.89) .. controls (395.36,27.77) and (396.6,28.89) .. (396.72,31.24) .. controls (396.84,33.59) and (398.08,34.71) .. (400.43,34.59) .. controls (402.78,34.46) and (404.02,35.58) .. (404.14,37.93) .. controls (404.26,40.28) and (405.5,41.4) .. (407.85,41.28) .. controls (410.2,41.16) and (411.44,42.28) .. (411.57,44.63) .. controls (411.69,46.98) and (412.93,48.1) .. (415.28,47.98) .. controls (417.63,47.86) and (418.87,48.98) .. (418.99,51.33) .. controls (419.11,53.68) and (420.35,54.8) .. (422.7,54.68) .. controls (425.05,54.56) and (426.29,55.68) .. (426.42,58.03) .. controls (426.54,60.38) and (427.78,61.5) .. (430.13,61.38) .. controls (432.48,61.26) and (433.72,62.38) .. (433.84,64.73) .. controls (433.96,67.08) and (435.2,68.2) .. (437.55,68.08) .. controls (439.9,67.96) and (441.14,69.08) .. (441.27,71.43) .. controls (441.39,73.78) and (442.63,74.9) .. (444.98,74.78) .. controls (447.33,74.66) and (448.57,75.78) .. (448.69,78.13) .. controls (448.81,80.48) and (450.05,81.6) .. (452.4,81.48) .. controls (454.75,81.36) and (455.99,82.48) .. (456.12,84.83) .. controls (456.24,87.18) and (457.48,88.3) .. (459.83,88.18) .. controls (462.18,88.05) and (463.42,89.17) .. (463.54,91.52) -- (466.26,93.98) -- (466.26,93.98)(138.8,30.1) .. controls (140.47,28.44) and (142.13,28.44) .. (143.8,30.11) .. controls (145.47,31.78) and (147.13,31.78) .. (148.8,30.12) .. controls (150.47,28.45) and (152.13,28.45) .. (153.8,30.12) .. controls (155.47,31.79) and (157.13,31.79) .. (158.8,30.13) .. controls (160.47,28.47) and (162.13,28.47) .. (163.8,30.14) .. controls (165.47,31.81) and (167.13,31.81) .. (168.8,30.15) .. controls (170.47,28.49) and (172.13,28.49) .. (173.8,30.16) .. controls (175.47,31.83) and (177.13,31.83) .. (178.8,30.16) .. controls (180.47,28.5) and (182.13,28.5) .. (183.8,30.17) .. controls (185.47,31.84) and (187.13,31.84) .. (188.8,30.18) .. controls (190.47,28.52) and (192.13,28.52) .. (193.8,30.19) .. controls (195.47,31.86) and (197.13,31.86) .. (198.8,30.19) .. controls (200.47,28.53) and (202.13,28.53) .. (203.8,30.2) .. controls (205.47,31.87) and (207.13,31.87) .. (208.8,30.21) .. controls (210.47,28.55) and (212.13,28.55) .. (213.8,30.22) .. controls (215.47,31.89) and (217.13,31.89) .. (218.8,30.23) .. controls (220.47,28.56) and (222.13,28.56) .. (223.8,30.23) .. controls (225.47,31.9) and (227.13,31.9) .. (228.8,30.24) .. controls (230.47,28.58) and (232.13,28.58) .. (233.8,30.25) .. controls (235.47,31.92) and (237.13,31.92) .. (238.8,30.26) .. controls (240.47,28.6) and (242.13,28.6) .. (243.8,30.27) .. controls (245.47,31.94) and (247.13,31.94) .. (248.8,30.27) .. controls (250.47,28.61) and (252.13,28.61) .. (253.8,30.28) .. controls (255.47,31.95) and (257.13,31.95) .. (258.8,30.29) .. controls (260.47,28.63) and (262.13,28.63) .. (263.8,30.3) .. controls (265.47,31.97) and (267.13,31.97) .. (268.8,30.31) .. controls (270.47,28.64) and (272.13,28.64) .. (273.8,30.31) .. controls (275.47,31.98) and (277.13,31.98) .. (278.8,30.32) .. controls (280.47,28.66) and (282.13,28.66) .. (283.8,30.33) .. controls (285.47,32) and (287.13,32) .. (288.8,30.34) .. controls (290.47,28.67) and (292.13,28.67) .. (293.8,30.34) .. controls (295.47,32.01) and (297.13,32.01) .. (298.8,30.35) .. controls (300.47,28.69) and (302.13,28.69) .. (303.8,30.36) .. controls (305.47,32.03) and (307.13,32.03) .. (308.8,30.37) .. controls (310.47,28.71) and (312.13,28.71) .. (313.8,30.38) .. controls (315.47,32.05) and (317.13,32.05) .. (318.8,30.38) .. controls (320.47,28.72) and (322.13,28.72) .. (323.8,30.39) .. controls (325.47,32.06) and (327.13,32.06) .. (328.8,30.4) .. controls (330.47,28.74) and (332.13,28.74) .. (333.8,30.41) .. controls (335.47,32.08) and (337.13,32.08) .. (338.8,30.42) .. controls (340.47,28.75) and (342.13,28.75) .. (343.8,30.42) .. controls (345.47,32.09) and (347.13,32.09) .. (348.8,30.43) .. controls (350.47,28.77) and (352.13,28.77) .. (353.8,30.44) .. controls (355.47,32.11) and (357.13,32.11) .. (358.8,30.45) .. controls (360.47,28.79) and (362.13,28.79) .. (363.8,30.46) .. controls (365.47,32.13) and (367.13,32.13) .. (368.8,30.46) .. controls (370.47,28.8) and (372.13,28.8) .. (373.8,30.47) .. controls (375.47,32.14) and (377.13,32.14) .. (378.8,30.48) .. controls (380.47,28.82) and (382.13,28.82) .. (383.8,30.49) .. controls (385.47,32.16) and (387.13,32.16) .. (388.8,30.49) -- (391.42,30.5) -- (391.42,30.5) -- (394.71,33.46) .. controls (394.83,35.81) and (396.07,36.93) .. (398.42,36.81) .. controls (400.77,36.69) and (402.01,37.81) .. (402.13,40.16) .. controls (402.25,42.51) and (403.49,43.63) .. (405.84,43.51) .. controls (408.19,43.39) and (409.43,44.51) .. (409.56,46.86) .. controls (409.68,49.21) and (410.92,50.33) .. (413.27,50.21) .. controls (415.62,50.09) and (416.86,51.21) .. (416.98,53.56) .. controls (417.1,55.91) and (418.34,57.03) .. (420.69,56.91) .. controls (423.04,56.79) and (424.28,57.91) .. (424.41,60.26) .. controls (424.53,62.61) and (425.77,63.73) .. (428.12,63.61) .. controls (430.47,63.49) and (431.71,64.61) .. (431.83,66.96) .. controls (431.95,69.31) and (433.19,70.43) .. (435.54,70.31) .. controls (437.89,70.19) and (439.13,71.31) .. (439.26,73.66) .. controls (439.38,76.01) and (440.62,77.13) .. (442.97,77.01) .. controls (445.32,76.88) and (446.56,78) .. (446.68,80.35) .. controls (446.8,82.7) and (448.04,83.82) .. (450.39,83.7) .. controls (452.74,83.58) and (453.98,84.7) .. (454.11,87.05) .. controls (454.23,89.4) and (455.47,90.52) .. (457.82,90.4) .. controls (460.17,90.28) and (461.41,91.4) .. (461.53,93.75) -- (464.25,96.21) -- (464.25,96.21) ;
\draw [shift={(467,96.67)}, rotate = 42.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;

%Straight Lines [id:da5125373121902961] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (237,3) -- (238,308) ;

% Text Node
\draw (114.8,28.6) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (59.8,128.6) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (168.8,129.6) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (22.5,226) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (82.5,225) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{m}$};
% Text Node
\draw (141.5,225) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{s}$};
% Text Node
\draw (199.5,225) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{b}$};
% Text Node
\draw (651,133.1) node [scale=1,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Rewards};
% Text Node
\draw (818,140) node [scale=1.44,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{State variables:}\\W - Worker number\\S - Supply depot number\\B - barracks \ number\\E - enemay location\\$A_n$ - Ally unit number\\$A_h$ - Ally unit health\\$A_l$ - Ally unit location\\$D_u$ - Destoryed units\\$D_b$ - Destroyed buildings};
% Text Node
\draw (306,87) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{s}$};
% Text Node
\draw (272.8,131.6) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$W$};
% Text Node
\draw (366.73,80.6) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$S$};
% Text Node
\draw (365.53,181) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (467,121.67) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (466,39.67) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$E_{l}$};
% Text Node
\draw (466,198.67) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{h}$};
% Text Node
\draw (466,281.67) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{l}$};
% Text Node
\draw (593.33,209.33) node [scale=1.44,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{b}$};
% Text Node
\draw (592.67,73.33) node [scale=1.44,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{u}$};
% Text Node
\draw (312,164) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{b}$};
% Text Node
\draw (418,78) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{m}$};
% Text Node
\draw (416,172) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{m}$};
% Text Node
\draw (514,31) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (509,61) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (507,93) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (509,139) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (507,164) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (509,200) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (517,283) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (508,235) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (160,67) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\leqslant 5$};
% Text Node
\draw (99,167) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\leqslant 18$};
% Text Node
\draw (200,171) node [scale=1.7280000000000002,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\leqslant 2$};
% Text Node
\draw (1062,77) node [scale=1.44,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\textbf{ Actions:}\\$A_s$ - build supply depot\\$A_b$ - build barracks\\$A_m$ - train marine\\$A_a$ - attack};

% Text Node
\draw (162,294) node  [align=left] {\textbf{{\huge a)}}};
% Text Node
\draw (312,293) node  [align=left] {\textbf{{\huge b)}}};
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,317); %set diagram left start at 0, and has height of 317

%Shape: Circle [id:dp045682907306303866] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (109.8,31.6) .. controls (109.8,17.79) and (120.99,6.6) .. (134.8,6.6) .. controls (148.61,6.6) and (159.8,17.79) .. (159.8,31.6) .. controls (159.8,45.41) and (148.61,56.6) .. (134.8,56.6) .. controls (120.99,56.6) and (109.8,45.41) .. (109.8,31.6) -- cycle ;
%Rounded Rect [id:dp4595157145217166] 
\draw   (22,218.2) .. controls (22,214.22) and (25.22,211) .. (29.2,211) -- (57.8,211) .. controls (61.78,211) and (65,214.22) .. (65,218.2) -- (65,239.8) .. controls (65,243.78) and (61.78,247) .. (57.8,247) -- (29.2,247) .. controls (25.22,247) and (22,243.78) .. (22,239.8) -- cycle ;
%Shape: Circle [id:dp7829866066508806] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (55.8,131.6) .. controls (55.8,117.79) and (66.99,106.6) .. (80.8,106.6) .. controls (94.61,106.6) and (105.8,117.79) .. (105.8,131.6) .. controls (105.8,145.41) and (94.61,156.6) .. (80.8,156.6) .. controls (66.99,156.6) and (55.8,145.41) .. (55.8,131.6) -- cycle ;
%Shape: Circle [id:dp8219067378581217] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (164.8,132.6) .. controls (164.8,118.79) and (175.99,107.6) .. (189.8,107.6) .. controls (203.61,107.6) and (214.8,118.79) .. (214.8,132.6) .. controls (214.8,146.41) and (203.61,157.6) .. (189.8,157.6) .. controls (175.99,157.6) and (164.8,146.41) .. (164.8,132.6) -- cycle ;
%Rounded Rect [id:dp019007577917525165] 
\draw   (82,217.2) .. controls (82,213.22) and (85.22,210) .. (89.2,210) -- (117.8,210) .. controls (121.78,210) and (125,213.22) .. (125,217.2) -- (125,238.8) .. controls (125,242.78) and (121.78,246) .. (117.8,246) -- (89.2,246) .. controls (85.22,246) and (82,242.78) .. (82,238.8) -- cycle ;
%Rounded Rect [id:dp08956214801620077] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.49 ] (141,217.2) .. controls (141,213.22) and (144.22,210) .. (148.2,210) -- (176.8,210) .. controls (180.78,210) and (184,213.22) .. (184,217.2) -- (184,238.8) .. controls (184,242.78) and (180.78,246) .. (176.8,246) -- (148.2,246) .. controls (144.22,246) and (141,242.78) .. (141,238.8) -- cycle ;
%Rounded Rect [id:dp6843695328625177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.28 ] (199,217.2) .. controls (199,213.22) and (202.22,210) .. (206.2,210) -- (234.8,210) .. controls (238.78,210) and (242,213.22) .. (242,217.2) -- (242,238.8) .. controls (242,242.78) and (238.78,246) .. (234.8,246) -- (206.2,246) .. controls (202.22,246) and (199,242.78) .. (199,238.8) -- cycle ;
%Straight Lines [id:da9989983171132812] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153,50) -- (179,109) ;
%Straight Lines [id:da394202018343619] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (119,50) -- (91,106) ;
%Straight Lines [id:da7406072797239964] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (69,153) -- (43,209) ;
%Straight Lines [id:da608487160279084] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199,156) -- (221,210) ;
%Straight Lines [id:da26523702113468794] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (89,155) -- (104,210) ;
%Straight Lines [id:da6375913001138593] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184,156) -- (161,211) ;
%Shape: Circle [id:dp6512769788493737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (268.8,134.6) .. controls (268.8,120.79) and (279.99,109.6) .. (293.8,109.6) .. controls (307.61,109.6) and (318.8,120.79) .. (318.8,134.6) .. controls (318.8,148.41) and (307.61,159.6) .. (293.8,159.6) .. controls (279.99,159.6) and (268.8,148.41) .. (268.8,134.6) -- cycle ;
%Shape: Circle [id:dp3528980462956224] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (361.53,184) .. controls (361.53,170.19) and (372.73,159) .. (386.53,159) .. controls (400.34,159) and (411.53,170.19) .. (411.53,184) .. controls (411.53,197.81) and (400.34,209) .. (386.53,209) .. controls (372.73,209) and (361.53,197.81) .. (361.53,184) -- cycle ;
%Shape: Circle [id:dp7010143173834165] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (463,124.67) .. controls (463,110.86) and (474.19,99.67) .. (488,99.67) .. controls (501.81,99.67) and (513,110.86) .. (513,124.67) .. controls (513,138.47) and (501.81,149.67) .. (488,149.67) .. controls (474.19,149.67) and (463,138.47) .. (463,124.67) -- cycle ;
%Shape: Circle [id:dp7019874279343139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (362.73,83.6) .. controls (362.73,69.79) and (373.93,58.6) .. (387.73,58.6) .. controls (401.54,58.6) and (412.73,69.79) .. (412.73,83.6) .. controls (412.73,97.41) and (401.54,108.6) .. (387.73,108.6) .. controls (373.93,108.6) and (362.73,97.41) .. (362.73,83.6) -- cycle ;
%Shape: Circle [id:dp724373307865513] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (462,201.67) .. controls (462,187.86) and (473.19,176.67) .. (487,176.67) .. controls (500.81,176.67) and (512,187.86) .. (512,201.67) .. controls (512,215.47) and (500.81,226.67) .. (487,226.67) .. controls (473.19,226.67) and (462,215.47) .. (462,201.67) -- cycle ;
%Shape: Circle [id:dp980647557324626] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (462,42.67) .. controls (462,28.86) and (473.19,17.67) .. (487,17.67) .. controls (500.81,17.67) and (512,28.86) .. (512,42.67) .. controls (512,56.47) and (500.81,67.67) .. (487,67.67) .. controls (473.19,67.67) and (462,56.47) .. (462,42.67) -- cycle ;
%Shape: Circle [id:dp7387675044097677] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (462,284.67) .. controls (462,270.86) and (473.19,259.67) .. (487,259.67) .. controls (500.81,259.67) and (512,270.86) .. (512,284.67) .. controls (512,298.47) and (500.81,309.67) .. (487,309.67) .. controls (473.19,309.67) and (462,298.47) .. (462,284.67) -- cycle ;
%Shape: Circle [id:dp5045275423853943] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (589.33,212.33) .. controls (589.33,198.53) and (600.53,187.33) .. (614.33,187.33) .. controls (628.14,187.33) and (639.33,198.53) .. (639.33,212.33) .. controls (639.33,226.14) and (628.14,237.33) .. (614.33,237.33) .. controls (600.53,237.33) and (589.33,226.14) .. (589.33,212.33) -- cycle ;
%Shape: Circle [id:dp3941232379624393] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (588.67,76.33) .. controls (588.67,62.53) and (599.86,51.33) .. (613.67,51.33) .. controls (627.47,51.33) and (638.67,62.53) .. (638.67,76.33) .. controls (638.67,90.14) and (627.47,101.33) .. (613.67,101.33) .. controls (599.86,101.33) and (588.67,90.14) .. (588.67,76.33) -- cycle ;
%Shape: Rectangle [id:dp04866932785091693] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (638.5,117) -- (705.5,117) -- (705.5,155.2) -- (638.5,155.2) -- cycle ;
%Straight Lines [id:da7600898342313831] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.67 ][line width=3.75]    (318.8,134.6) -- (357.42,171.19) ;
\draw [shift={(362.5,176)}, rotate = 223.45] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Straight Lines [id:da09436557757834696] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (318.8,134.6) -- (358.16,88.9) ;
\draw [shift={(362.73,83.6)}, rotate = 490.74] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Straight Lines [id:da34926039158770994] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (412.73,83.6) -- (457.58,120.24) ;
\draw [shift={(463,124.67)}, rotate = 219.25] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Straight Lines [id:da6252599811712105] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.67 ][line width=3.75]    (411.53,184) -- (458.41,129.95) ;
\draw [shift={(463,124.67)}, rotate = 490.94] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Straight Lines [id:da8339210953628113] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512,201.67) -- (587.1,78.89) ;
\draw [shift={(588.67,76.33)}, rotate = 481.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9050868241341463] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512,201.67) -- (586.36,211.92) ;
\draw [shift={(589.33,212.33)}, rotate = 187.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37850693714758066] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=3.75]    (513,124.67) -- (584.74,207.05) ;
\draw [shift={(589.33,212.33)}, rotate = 228.95] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;
%Straight Lines [id:da8389031074839903] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512,42.67) -- (588.09,209.6) ;
\draw [shift={(589.33,212.33)}, rotate = 245.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6381766896090044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512,284.67) -- (587.14,214.38) ;
\draw [shift={(589.33,212.33)}, rotate = 496.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8921939304261717] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512,284.67) -- (587.63,79.15) ;
\draw [shift={(588.67,76.33)}, rotate = 470.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5913296653253715] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (512,42.67) -- (585.92,75.13) ;
\draw [shift={(588.67,76.33)}, rotate = 203.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3518668604455699] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (513,124.67) -- (581.92,80.64) ;
\draw [shift={(588.67,76.33)}, rotate = 507.43] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (25.9,-12.44) -- (0,0) -- (25.9,12.44) -- (17.2,0) -- cycle    ;
%Straight Lines [id:da9763486629872848] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (639.33,212.33) -- (676.5,159) ;
%Straight Lines [id:da5194957438506245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (638.67,76.33) -- (676.5,117) ;
%Straight Lines [id:da6654130031037024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (215.85,139.77) .. controls (218.17,139.34) and (219.54,140.29) .. (219.97,142.61) .. controls (220.39,144.93) and (221.76,145.88) .. (224.08,145.45) .. controls (226.4,145.02) and (227.77,145.97) .. (228.2,148.29) .. controls (228.62,150.61) and (229.99,151.56) .. (232.31,151.13) .. controls (234.63,150.7) and (236,151.65) .. (236.43,153.97) .. controls (236.85,156.29) and (238.22,157.24) .. (240.54,156.81) .. controls (242.86,156.38) and (244.23,157.33) .. (244.66,159.65) .. controls (245.08,161.97) and (246.45,162.92) .. (248.77,162.49) .. controls (251.09,162.06) and (252.46,163.01) .. (252.89,165.33) .. controls (253.31,167.65) and (254.68,168.6) .. (257,168.17) .. controls (259.32,167.74) and (260.69,168.69) .. (261.12,171.01) .. controls (261.54,173.33) and (262.91,174.28) .. (265.23,173.85) .. controls (267.55,173.42) and (268.92,174.37) .. (269.35,176.69) .. controls (269.77,179.01) and (271.14,179.96) .. (273.46,179.53) .. controls (275.78,179.1) and (277.15,180.05) .. (277.58,182.37) .. controls (278,184.69) and (279.37,185.64) .. (281.69,185.21) .. controls (284.01,184.78) and (285.38,185.73) .. (285.81,188.05) -- (286.47,188.5) -- (286.47,188.5) -- (291,188.5) .. controls (292.67,190.17) and (294.33,190.17) .. (296,188.5) .. controls (297.67,186.83) and (299.33,186.83) .. (301,188.5) .. controls (302.67,190.17) and (304.33,190.17) .. (306,188.5) .. controls (307.67,186.83) and (309.33,186.83) .. (311,188.5) .. controls (312.67,190.17) and (314.33,190.17) .. (316,188.5) .. controls (317.67,186.83) and (319.33,186.83) .. (321,188.5) .. controls (322.67,190.17) and (324.33,190.17) .. (326,188.5) .. controls (327.67,186.83) and (329.33,186.83) .. (331,188.5) .. controls (332.67,190.17) and (334.33,190.17) .. (336,188.5) .. controls (337.67,186.83) and (339.33,186.83) .. (341,188.5) .. controls (342.67,190.17) and (344.33,190.17) .. (346,188.5) .. controls (347.67,186.83) and (349.33,186.83) .. (351,188.5) .. controls (352.67,190.17) and (354.33,190.17) .. (356,188.5) -- (358.65,188.5) -- (358.65,188.5)(214.15,142.23) .. controls (216.46,141.8) and (217.83,142.75) .. (218.26,145.07) .. controls (218.69,147.39) and (220.06,148.34) .. (222.38,147.91) .. controls (224.7,147.48) and (226.07,148.43) .. (226.49,150.75) .. controls (226.92,153.07) and (228.29,154.02) .. (230.61,153.59) .. controls (232.93,153.16) and (234.3,154.11) .. (234.72,156.43) .. controls (235.15,158.75) and (236.52,159.7) .. (238.84,159.27) .. controls (241.16,158.84) and (242.53,159.79) .. (242.95,162.11) .. controls (243.38,164.43) and (244.75,165.38) .. (247.07,164.95) .. controls (249.39,164.52) and (250.76,165.47) .. (251.18,167.79) .. controls (251.61,170.11) and (252.98,171.06) .. (255.3,170.63) .. controls (257.62,170.2) and (258.99,171.15) .. (259.41,173.47) .. controls (259.84,175.79) and (261.21,176.74) .. (263.53,176.31) .. controls (265.85,175.88) and (267.22,176.83) .. (267.64,179.15) .. controls (268.07,181.47) and (269.44,182.42) .. (271.76,181.99) .. controls (274.08,181.56) and (275.45,182.51) .. (275.87,184.83) .. controls (276.3,187.15) and (277.67,188.1) .. (279.99,187.67) .. controls (282.31,187.24) and (283.68,188.19) .. (284.11,190.51) -- (285.53,191.5) -- (285.53,191.5) -- (286,191.5) .. controls (287.67,189.83) and (289.33,189.83) .. (291,191.5) .. controls (292.67,193.17) and (294.33,193.17) .. (296,191.5) .. controls (297.67,189.83) and (299.33,189.83) .. (301,191.5) .. controls (302.67,193.17) and (304.33,193.17) .. (306,191.5) .. controls (307.67,189.83) and (309.33,189.83) .. (311,191.5) .. controls (312.67,193.17) and (314.33,193.17) .. (316,191.5) .. controls (317.67,189.83) and (319.33,189.83) .. (321,191.5) .. controls (322.67,193.17) and (324.33,193.17) .. (326,191.5) .. controls (327.67,189.83) and (329.33,189.83) .. (331,191.5) .. controls (332.67,193.17) and (334.33,193.17) .. (336,191.5) .. controls (337.67,189.83) and (339.33,189.83) .. (341,191.5) .. controls (342.67,193.17) and (344.33,193.17) .. (346,191.5) .. controls (347.67,189.83) and (349.33,189.83) .. (351,191.5) .. controls (352.67,193.17) and (354.33,193.17) .. (356,191.5) -- (358.65,191.5) -- (358.65,191.5) ;
\draw [shift={(361,190)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da13193989516715376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.75pt off 0.75pt}]  (159.8,30.1) .. controls (161.47,28.44) and (163.14,28.44) .. (164.8,30.11) .. controls (166.47,31.78) and (168.13,31.78) .. (169.8,30.12) .. controls (171.47,28.45) and (173.13,28.45) .. (174.8,30.12) .. controls (176.47,31.79) and (178.13,31.79) .. (179.8,30.13) .. controls (181.47,28.47) and (183.13,28.47) .. (184.8,30.14) .. controls (186.47,31.81) and (188.13,31.81) .. (189.8,30.15) .. controls (191.47,28.49) and (193.13,28.49) .. (194.8,30.16) .. controls (196.47,31.83) and (198.13,31.83) .. (199.8,30.16) .. controls (201.47,28.5) and (203.13,28.5) .. (204.8,30.17) .. controls (206.47,31.84) and (208.13,31.84) .. (209.8,30.18) .. controls (211.47,28.52) and (213.13,28.52) .. (214.8,30.19) .. controls (216.47,31.86) and (218.13,31.86) .. (219.8,30.19) .. controls (221.47,28.53) and (223.13,28.53) .. (224.8,30.2) .. controls (226.47,31.87) and (228.13,31.87) .. (229.8,30.21) .. controls (231.47,28.55) and (233.13,28.55) .. (234.8,30.22) .. controls (236.47,31.89) and (238.13,31.89) .. (239.8,30.23) .. controls (241.47,28.56) and (243.13,28.56) .. (244.8,30.23) .. controls (246.47,31.9) and (248.13,31.9) .. (249.8,30.24) .. controls (251.47,28.58) and (253.13,28.58) .. (254.8,30.25) .. controls (256.47,31.92) and (258.13,31.92) .. (259.8,30.26) .. controls (261.47,28.6) and (263.13,28.6) .. (264.8,30.27) .. controls (266.47,31.94) and (268.13,31.94) .. (269.8,30.27) .. controls (271.47,28.61) and (273.13,28.61) .. (274.8,30.28) .. controls (276.47,31.95) and (278.13,31.95) .. (279.8,30.29) .. controls (281.47,28.63) and (283.13,28.63) .. (284.8,30.3) .. controls (286.47,31.97) and (288.13,31.97) .. (289.8,30.31) .. controls (291.47,28.64) and (293.13,28.64) .. (294.8,30.31) .. controls (296.47,31.98) and (298.13,31.98) .. (299.8,30.32) .. controls (301.47,28.66) and (303.13,28.66) .. (304.8,30.33) .. controls (306.47,32) and (308.13,32) .. (309.8,30.34) .. controls (311.47,28.67) and (313.13,28.67) .. (314.8,30.34) .. controls (316.47,32.01) and (318.13,32.01) .. (319.8,30.35) .. controls (321.47,28.69) and (323.13,28.69) .. (324.8,30.36) .. controls (326.47,32.03) and (328.13,32.03) .. (329.8,30.37) .. controls (331.47,28.71) and (333.13,28.71) .. (334.8,30.38) .. controls (336.47,32.05) and (338.13,32.05) .. (339.8,30.38) .. controls (341.47,28.72) and (343.13,28.72) .. (344.8,30.39) .. controls (346.47,32.06) and (348.13,32.06) .. (349.8,30.4) .. controls (351.47,28.74) and (353.13,28.74) .. (354.8,30.41) .. controls (356.47,32.08) and (358.13,32.08) .. (359.8,30.42) .. controls (361.47,28.75) and (363.13,28.75) .. (364.8,30.42) .. controls (366.47,32.09) and (368.13,32.09) .. (369.8,30.43) .. controls (371.47,28.77) and (373.13,28.77) .. (374.8,30.44) .. controls (376.47,32.11) and (378.13,32.11) .. (379.8,30.45) .. controls (381.47,28.79) and (383.13,28.79) .. (384.8,30.46) .. controls (386.47,32.13) and (388.13,32.13) .. (389.8,30.46) .. controls (391.47,28.8) and (393.13,28.8) .. (394.8,30.47) .. controls (396.47,32.14) and (398.13,32.14) .. (399.8,30.48) .. controls (401.47,28.82) and (403.13,28.82) .. (404.8,30.49) .. controls (406.47,32.16) and (408.13,32.16) .. (409.8,30.49) -- (413.58,30.5) -- (413.58,30.5) -- (414,30.89) .. controls (416.36,30.77) and (417.6,31.89) .. (417.72,34.24) .. controls (417.84,36.59) and (419.08,37.71) .. (421.43,37.59) .. controls (423.78,37.46) and (425.02,38.58) .. (425.14,40.93) .. controls (425.26,43.28) and (426.5,44.4) .. (428.85,44.28) .. controls (431.2,44.16) and (432.44,45.28) .. (432.57,47.63) .. controls (432.69,49.98) and (433.93,51.1) .. (436.28,50.98) .. controls (438.63,50.86) and (439.87,51.98) .. (439.99,54.33) .. controls (440.11,56.68) and (441.35,57.8) .. (443.7,57.68) .. controls (446.05,57.56) and (447.29,58.68) .. (447.42,61.03) .. controls (447.54,63.38) and (448.78,64.5) .. (451.13,64.38) .. controls (453.48,64.26) and (454.72,65.38) .. (454.84,67.73) .. controls (454.96,70.08) and (456.2,71.2) .. (458.55,71.08) .. controls (460.9,70.96) and (462.14,72.08) .. (462.27,74.43) .. controls (462.39,76.78) and (463.63,77.9) .. (465.98,77.78) .. controls (468.33,77.66) and (469.57,78.78) .. (469.69,81.13) .. controls (469.81,83.48) and (471.05,84.6) .. (473.4,84.48) .. controls (475.75,84.36) and (476.99,85.48) .. (477.12,87.83) .. controls (477.24,90.18) and (478.48,91.3) .. (480.83,91.18) .. controls (483.18,91.05) and (484.42,92.17) .. (484.54,94.52) -- (487.26,96.98) -- (487.26,96.98)(159.8,33.1) .. controls (161.47,31.44) and (163.13,31.44) .. (164.8,33.11) .. controls (166.47,34.78) and (168.13,34.78) .. (169.8,33.12) .. controls (171.47,31.45) and (173.13,31.45) .. (174.8,33.12) .. controls (176.47,34.79) and (178.13,34.79) .. (179.8,33.13) .. controls (181.47,31.47) and (183.13,31.47) .. (184.8,33.14) .. controls (186.47,34.81) and (188.13,34.81) .. (189.8,33.15) .. controls (191.47,31.49) and (193.13,31.49) .. (194.8,33.16) .. controls (196.47,34.83) and (198.13,34.83) .. (199.8,33.16) .. controls (201.47,31.5) and (203.13,31.5) .. (204.8,33.17) .. controls (206.47,34.84) and (208.13,34.84) .. (209.8,33.18) .. controls (211.47,31.52) and (213.13,31.52) .. (214.8,33.19) .. controls (216.47,34.86) and (218.13,34.86) .. (219.8,33.19) .. controls (221.47,31.53) and (223.13,31.53) .. (224.8,33.2) .. controls (226.47,34.87) and (228.13,34.87) .. (229.8,33.21) .. controls (231.47,31.55) and (233.13,31.55) .. (234.8,33.22) .. controls (236.47,34.89) and (238.13,34.89) .. (239.8,33.23) .. controls (241.47,31.56) and (243.13,31.56) .. (244.8,33.23) .. controls (246.47,34.9) and (248.13,34.9) .. (249.8,33.24) .. controls (251.47,31.58) and (253.13,31.58) .. (254.8,33.25) .. controls (256.47,34.92) and (258.13,34.92) .. (259.8,33.26) .. controls (261.47,31.6) and (263.13,31.6) .. (264.8,33.27) .. controls (266.47,34.94) and (268.13,34.94) .. (269.8,33.27) .. controls (271.47,31.61) and (273.13,31.61) .. (274.8,33.28) .. controls (276.47,34.95) and (278.13,34.95) .. (279.8,33.29) .. controls (281.47,31.63) and (283.13,31.63) .. (284.8,33.3) .. controls (286.47,34.97) and (288.13,34.97) .. (289.8,33.31) .. controls (291.47,31.64) and (293.13,31.64) .. (294.8,33.31) .. controls (296.47,34.98) and (298.13,34.98) .. (299.8,33.32) .. controls (301.47,31.66) and (303.13,31.66) .. (304.8,33.33) .. controls (306.47,35) and (308.13,35) .. (309.8,33.34) .. controls (311.47,31.67) and (313.13,31.67) .. (314.8,33.34) .. controls (316.47,35.01) and (318.13,35.01) .. (319.8,33.35) .. controls (321.47,31.69) and (323.13,31.69) .. (324.8,33.36) .. controls (326.47,35.03) and (328.13,35.03) .. (329.8,33.37) .. controls (331.47,31.71) and (333.13,31.71) .. (334.8,33.38) .. controls (336.47,35.05) and (338.13,35.05) .. (339.8,33.38) .. controls (341.47,31.72) and (343.13,31.72) .. (344.8,33.39) .. controls (346.47,35.06) and (348.13,35.06) .. (349.8,33.4) .. controls (351.47,31.74) and (353.13,31.74) .. (354.8,33.41) .. controls (356.47,35.08) and (358.13,35.08) .. (359.8,33.42) .. controls (361.47,31.75) and (363.13,31.75) .. (364.8,33.42) .. controls (366.47,35.09) and (368.13,35.09) .. (369.8,33.43) .. controls (371.47,31.77) and (373.13,31.77) .. (374.8,33.44) .. controls (376.47,35.11) and (378.13,35.11) .. (379.8,33.45) .. controls (381.47,31.79) and (383.13,31.79) .. (384.8,33.46) .. controls (386.47,35.13) and (388.13,35.13) .. (389.8,33.46) .. controls (391.47,31.8) and (393.13,31.8) .. (394.8,33.47) .. controls (396.47,35.14) and (398.13,35.14) .. (399.8,33.48) .. controls (401.47,31.82) and (403.13,31.82) .. (404.8,33.49) .. controls (406.47,35.16) and (408.13,35.16) .. (409.8,33.49) -- (412.42,33.5) -- (412.42,33.5) -- (415.71,36.46) .. controls (415.83,38.81) and (417.07,39.93) .. (419.42,39.81) .. controls (421.77,39.69) and (423.01,40.81) .. (423.13,43.16) .. controls (423.25,45.51) and (424.49,46.63) .. (426.84,46.51) .. controls (429.19,46.39) and (430.43,47.51) .. (430.56,49.86) .. controls (430.68,52.21) and (431.92,53.33) .. (434.27,53.21) .. controls (436.62,53.09) and (437.86,54.21) .. (437.98,56.56) .. controls (438.1,58.91) and (439.34,60.03) .. (441.69,59.91) .. controls (444.04,59.79) and (445.28,60.91) .. (445.41,63.26) .. controls (445.53,65.61) and (446.77,66.73) .. (449.12,66.61) .. controls (451.47,66.49) and (452.71,67.61) .. (452.83,69.96) .. controls (452.95,72.31) and (454.19,73.43) .. (456.54,73.31) .. controls (458.89,73.19) and (460.13,74.31) .. (460.26,76.66) .. controls (460.38,79.01) and (461.62,80.13) .. (463.97,80.01) .. controls (466.32,79.88) and (467.56,81) .. (467.68,83.35) .. controls (467.8,85.7) and (469.04,86.82) .. (471.39,86.7) .. controls (473.74,86.58) and (474.98,87.7) .. (475.11,90.05) .. controls (475.23,92.4) and (476.47,93.52) .. (478.82,93.4) .. controls (481.17,93.28) and (482.41,94.4) .. (482.53,96.75) -- (485.25,99.21) -- (485.25,99.21) ;
\draw [shift={(488,99.67)}, rotate = 42.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da9797402930034111] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (148,52) -- (174,111) ;
%Straight Lines [id:da893356117540044] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=4.5]    (179,155) -- (156,210) ;
%Straight Lines [id:da025151716811006475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.67 ][line width=4.5]    (157,46) -- (184,107) ;
%Straight Lines [id:da44694792308351095] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.67 ][line width=4.5]    (203.8,154.6) -- (225.8,208.6) ;
%Straight Lines [id:da5650087621958786] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.67 ][line width=4.5]    (509,116.67) -- (582.92,69.63) ;
\draw [shift={(589.67,65.33)}, rotate = 507.53] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ][line width=0.08]  [draw opacity=0] (25.9,-12.44) -- (0,0) -- (25.9,12.44) -- (17.2,0) -- cycle    ;
%Straight Lines [id:da782138759641682] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.67 ][line width=3.75]    (511,133.67) -- (586.69,219.09) ;
\draw [shift={(591.33,224.33)}, rotate = 228.46] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.67 ][line width=0.08]  [draw opacity=0] (22.33,-10.72) -- (0,0) -- (22.33,10.73) -- (14.83,0) -- cycle    ;

% Text Node
\draw (135.8,31.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (80.8,131.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (189.8,132.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (43.5,229) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (103.5,228) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{m}$};
% Text Node
\draw (162.5,228) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{s}$};
% Text Node
\draw (220.5,228) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{b}$};
% Text Node
\draw (672,136.1) node  [font=\normalsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {Rewards};
% Text Node
\draw (327,90) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{s}$};
% Text Node
\draw (293.8,134.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$W$};
% Text Node
\draw (387.73,83.6) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$S$};
% Text Node
\draw (386.53,184) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$B$};
% Text Node
\draw (488,124.67) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{n}$};
% Text Node
\draw (487,42.67) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$E_{l}$};
% Text Node
\draw (487,201.67) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{h}$};
% Text Node
\draw (487,284.67) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{l}$};
% Text Node
\draw (614.33,212.33) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{b}$};
% Text Node
\draw (613.67,76.33) node  [font=\Large,color={rgb, 255:red, 255; green, 255; blue, 255 }  ,opacity=1 ]  {$D_{u}$};
% Text Node
\draw (333,167) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{b}$};
% Text Node
\draw (439,81) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{m}$};
% Text Node
\draw (437,175) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{m}$};
% Text Node
\draw (535,34) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (530,64) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (528,96) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (530,142) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (528,167) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (530,203) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (538,286) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (529,238) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$A_{a}$};
% Text Node
\draw (192,70) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\leqslant 5$};
% Text Node
\draw (120,170) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\leqslant 18$};
% Text Node
\draw (239,182) node  [font=\LARGE,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\leqslant 2$};

\end{tikzpicture}
